A Possible Measurement of CP-Violation in B0-decays by ATLAS on LHC

A possibility to measure CP-violation in B0-decays by ATLAS experiment was investigated. With one year of running at luminosity 10^33 cm-2s-1 with a muon pt-trigger threshold of 20GeV and rapidity coverage eta<2.5 of the tracking detector the rate of 1490 events B0->J/psi->mumupipi can be reached.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
xxxxxxxxxxxxxxxxxxxxxxxxxx PS-file follows xxxxxxxxxxxxxxxxxxxxxxxxxxxxxx

%!PS-Adobe-2.0
%%Title: /M_JPSIK  PS       A1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.15/02
%%CreationDate: 06/11/92   14.23
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1779 1778 222 683 bl 1015 539 m 1015 518 l s
 1015 533 m 1020 538 l 1023 539 l 1027 539 l 1030 538 l 1031 533 l 1031 518 l s
 1031 533 m 1036 538 l 1039 539 l 1043 539 l 1046 538 l 1048 533 l 1048 518 l s
 1103 549 m 1103 518 l s 1104 549 m 1104 518 l s 1103 549 m 1111 549 l s 1103
 518 m 1111 518 l s 1140 542 m 1139 545 l 1136 548 l 1133 549 l 1127 549 l 1124
 548 l 1121 545 l 1120 542 l 1118 538 l 1118 530 l 1120 526 l 1121 523 l 1124
 520 l 1127 518 l 1133 518 l 1136 520 l 1139 523 l 1140 526 l 1140 530 l s 1133
 530 m 1140 530 l s 1149 530 m 1167 530 l 1167 533 l 1166 536 l 1164 538 l 1161
 539 l 1157 539 l 1154 538 l 1151 535 l 1149 530 l 1149 527 l 1151 523 l 1154
 520 l 1157 518 l 1161 518 l 1164 520 l 1167 523 l s 1173 549 m 1185 518 l s
 1197 549 m 1185 518 l s 1208 549 m 1208 518 l s 1209 549 m 1209 518 l s 1201
 549 m 1209 549 l s 1201 518 m 1209 518 l s 844 2517 m 844 2486 l s 844 2517 m
 863 2517 l s 844 2502 m 856 2502 l s 844 2486 m 863 2486 l s 881 2517 m 878
 2517 l 875 2515 l 874 2511 l 874 2486 l s 869 2506 m 880 2506 l s 899 2517 m
 896 2517 l 893 2515 l 891 2511 l 891 2486 l s 887 2506 m 897 2506 l s 906 2498
 m 924 2498 l 924 2500 l 923 2503 l 921 2505 l 918 2506 l 914 2506 l 911 2505 l
 908 2502 l 906 2498 l 906 2495 l 908 2490 l 911 2487 l 914 2486 l 918 2486 l
 921 2487 l 924 2490 l s 951 2502 m 948 2505 l 945 2506 l 940 2506 l 937 2505 l
 934 2502 l 933 2498 l 933 2495 l 934 2490 l 937 2487 l 940 2486 l 945 2486 l
 948 2487 l 951 2490 l s 963 2517 m 963 2492 l 964 2487 l 967 2486 l 970 2486 l
 s 958 2506 m 968 2506 l s 977 2517 m 979 2515 l 980 2517 l 979 2518 l 977 2517
 l cl s 979 2506 m 979 2486 l s 988 2506 m 997 2486 l s 1006 2506 m 997 2486 l
s
 1013 2498 m 1031 2498 l 1031 2500 l 1029 2503 l 1028 2505 l 1025 2506 l 1020
 2506 l 1017 2505 l 1014 2502 l 1013 2498 l 1013 2495 l 1014 2490 l 1017 2487 l
 1020 2486 l 1025 2486 l 1028 2487 l 1031 2490 l s 1056 2506 m 1056 2486 l s
 1056 2500 m 1060 2505 l 1063 2506 l 1068 2506 l 1071 2505 l 1072 2500 l 1072
 2486 l s 1072 2500 m 1077 2505 l 1080 2506 l 1084 2506 l 1087 2505 l 1089 2500
 l 1089 2486 l s 1117 2506 m 1117 2486 l s 1117 2502 m 1114 2505 l 1111 2506 l
 1106 2506 l 1103 2505 l 1100 2502 l 1099 2498 l 1099 2495 l 1100 2490 l 1103
 2487 l 1106 2486 l 1111 2486 l 1114 2487 l 1117 2490 l s 1143 2502 m 1142 2505
 l 1137 2506 l 1133 2506 l 1129 2505 l 1127 2502 l 1129 2499 l 1132 2498 l 1139
 2496 l 1142 2495 l 1143 2492 l 1143 2490 l 1142 2487 l 1137 2486 l 1133 2486 l
 1129 2487 l 1127 2490 l s 1169 2502 m 1167 2505 l 1163 2506 l 1158 2506 l 1154
 2505 l 1152 2502 l 1154 2499 l 1157 2498 l 1164 2496 l 1167 2495 l 1169 2492 l
 1169 2490 l 1167 2487 l 1163 2486 l 1158 2486 l 1154 2487 l 1152 2490 l s 1200
 2506 m 1197 2505 l 1194 2502 l 1192 2498 l 1192 2495 l 1194 2490 l 1197 2487 l
 1200 2486 l 1204 2486 l 1207 2487 l 1210 2490 l 1212 2495 l 1212 2498 l 1210
 2502 l 1207 2505 l 1204 2506 l 1200 2506 l cl s 1231 2517 m 1228 2517 l 1225
 2515 l 1223 2511 l 1223 2486 l s 1219 2506 m 1229 2506 l s 1266 2517 m 1266
 2493 l 1265 2489 l 1263 2487 l 1260 2486 l 1257 2486 l 1255 2487 l 1253 2489 l
 1252 2493 l 1252 2496 l s 1302 2523 m 1275 2475 l s 1329 2517 m 1317 2475 l s
 1306 2500 m 1308 2503 l 1311 2506 l 1314 2506 l 1315 2505 l 1315 2502 l 1314
 2495 l 1314 2490 l 1315 2487 l 1318 2486 l 1321 2486 l 1326 2487 l 1329 2490 l
 1332 2495 l 1335 2502 l 1336 2506 l s 1345 2517 m 1345 2486 l s 1366 2517 m
 1345 2496 l s 1352 2503 m 1366 2486 l s 1377 2525 m 1375 2524 l 1373 2522 l
 1372 2518 l 1372 2516 l 1373 2512 l 1375 2510 l 1377 2509 l 1378 2509 l 1380
 2510 l 1382 2512 l 1383 2516 l 1383 2518 l 1382 2522 l 1380 2524 l 1378 2525 l
 1377 2525 l cl s 222 683 m 222 683 l 863 683 l 863 684 l 898 684 l 898 685 l
 934 685 l 934 694 l 969 694 l 969 860 l 1005 860 l 1005 2283 l 1040 2283 l
1040
 1775 l 1076 1775 l 1076 746 l 1112 746 l 1112 689 l 1183 689 l 1183 683 l 2001
 683 l 2001 683 l s 222 683 m 222 2461 l s 256 683 m 222 683 l s 239 729 m 222
 729 l s 239 774 m 222 774 l s 239 820 m 222 820 l s 239 866 m 222 866 l s 256
 911 m 222 911 l s 239 957 m 222 957 l s 239 1003 m 222 1003 l s 239 1049 m 222
 1049 l s 239 1094 m 222 1094 l s 256 1140 m 222 1140 l s 239 1186 m 222 1186 l
 s 239 1232 m 222 1232 l s 239 1277 m 222 1277 l s 239 1323 m 222 1323 l s 256
 1369 m 222 1369 l s 239 1414 m 222 1414 l s 239 1460 m 222 1460 l s 239 1506 m
 222 1506 l s 239 1552 m 222 1552 l s 256 1597 m 222 1597 l s 239 1643 m 222
 1643 l s 239 1689 m 222 1689 l s 239 1735 m 222 1735 l s 239 1780 m 222 1780 l
 s 256 1826 m 222 1826 l s 239 1872 m 222 1872 l s 239 1918 m 222 1918 l s 239
 1963 m 222 1963 l s 239 2009 m 222 2009 l s 256 2055 m 222 2055 l s 239 2100 m
 222 2100 l s 239 2146 m 222 2146 l s 239 2192 m 222 2192 l s 239 2238 m 222
 2238 l s 256 2283 m 222 2283 l s 256 2283 m 222 2283 l s 239 2329 m 222 2329 l
 s 239 2375 m 222 2375 l s 239 2421 m 222 2421 l s 162 698 m 157 697 l 154 692
l
 153 685 l 153 681 l 154 673 l 157 669 l 162 667 l 165 667 l 169 669 l 172 673
l
 173 681 l 173 685 l 172 692 l 169 697 l 165 698 l 162 698 l cl s 95 920 m 95
 921 l 96 924 l 98 926 l 101 927 l 107 927 l 110 926 l 111 924 l 113 921 l 113
 918 l 111 915 l 108 911 l 93 896 l 114 896 l s 132 927 m 127 926 l 124 921 l
 123 914 l 123 909 l 124 902 l 127 897 l 132 896 l 135 896 l 139 897 l 142 902
l
 144 909 l 144 914 l 142 921 l 139 926 l 135 927 l 132 927 l cl s 162 927 m 157
 926 l 154 921 l 153 914 l 153 909 l 154 902 l 157 897 l 162 896 l 165 896 l
169
 897 l 172 902 l 173 909 l 173 914 l 172 921 l 169 926 l 165 927 l 162 927 l cl
 s 108 1156 m 93 1135 l 116 1135 l s 108 1156 m 108 1125 l s 132 1156 m 127
1154
 l 124 1150 l 123 1142 l 123 1138 l 124 1130 l 127 1126 l 132 1125 l 135 1125 l
 139 1126 l 142 1130 l 144 1138 l 144 1142 l 142 1150 l 139 1154 l 135 1156 l
 132 1156 l cl s 162 1156 m 157 1154 l 154 1150 l 153 1142 l 153 1138 l 154
1130
 l 157 1126 l 162 1125 l 165 1125 l 169 1126 l 172 1130 l 173 1138 l 173 1142 l
 172 1150 l 169 1154 l 165 1156 l 162 1156 l cl s 113 1380 m 111 1383 l 107
1384
 l 104 1384 l 99 1383 l 96 1378 l 95 1371 l 95 1364 l 96 1358 l 99 1355 l 104
 1353 l 105 1353 l 110 1355 l 113 1358 l 114 1362 l 114 1364 l 113 1368 l 110
 1371 l 105 1372 l 104 1372 l 99 1371 l 96 1368 l 95 1364 l s 132 1384 m 127
 1383 l 124 1378 l 123 1371 l 123 1367 l 124 1359 l 127 1355 l 132 1353 l 135
 1353 l 139 1355 l 142 1359 l 144 1367 l 144 1371 l 142 1378 l 139 1383 l 135
 1384 l 132 1384 l cl s 162 1384 m 157 1383 l 154 1378 l 153 1371 l 153 1367 l
 154 1359 l 157 1355 l 162 1353 l 165 1353 l 169 1355 l 172 1359 l 173 1367 l
 173 1371 l 172 1378 l 169 1383 l 165 1384 l 162 1384 l cl s 101 1613 m 96 1611
 l 95 1609 l 95 1606 l 96 1603 l 99 1601 l 105 1600 l 110 1598 l 113 1595 l 114
 1592 l 114 1588 l 113 1585 l 111 1583 l 107 1582 l 101 1582 l 96 1583 l 95
1585
 l 93 1588 l 93 1592 l 95 1595 l 98 1598 l 102 1600 l 108 1601 l 111 1603 l 113
 1606 l 113 1609 l 111 1611 l 107 1613 l 101 1613 l cl s 132 1613 m 127 1611 l
 124 1607 l 123 1600 l 123 1595 l 124 1588 l 127 1583 l 132 1582 l 135 1582 l
 139 1583 l 142 1588 l 144 1595 l 144 1600 l 142 1607 l 139 1611 l 135 1613 l
 132 1613 l cl s 162 1613 m 157 1611 l 154 1607 l 153 1600 l 153 1595 l 154
1588
 l 157 1583 l 162 1582 l 165 1582 l 169 1583 l 172 1588 l 173 1595 l 173 1600 l
 172 1607 l 169 1611 l 165 1613 l 162 1613 l cl s 68 1836 m 71 1837 l 76 1842 l
 76 1810 l s 102 1842 m 98 1840 l 95 1836 l 93 1828 l 93 1824 l 95 1816 l 98
 1812 l 102 1810 l 105 1810 l 110 1812 l 113 1816 l 114 1824 l 114 1828 l 113
 1836 l 110 1840 l 105 1842 l 102 1842 l cl s 132 1842 m 127 1840 l 124 1836 l
 123 1828 l 123 1824 l 124 1816 l 127 1812 l 132 1810 l 135 1810 l 139 1812 l
 142 1816 l 144 1824 l 144 1828 l 142 1836 l 139 1840 l 135 1842 l 132 1842 l
cl
 s 162 1842 m 157 1840 l 154 1836 l 153 1828 l 153 1824 l 154 1816 l 157 1812 l
 162 1810 l 165 1810 l 169 1812 l 172 1816 l 173 1824 l 173 1828 l 172 1836 l
 169 1840 l 165 1842 l 162 1842 l cl s 68 2064 m 71 2066 l 76 2070 l 76 2039 l
s
 95 2063 m 95 2064 l 96 2067 l 98 2069 l 101 2070 l 107 2070 l 110 2069 l 111
 2067 l 113 2064 l 113 2061 l 111 2058 l 108 2054 l 93 2039 l 114 2039 l s 132
 2070 m 127 2069 l 124 2064 l 123 2057 l 123 2052 l 124 2045 l 127 2041 l 132
 2039 l 135 2039 l 139 2041 l 142 2045 l 144 2052 l 144 2057 l 142 2064 l 139
 2069 l 135 2070 l 132 2070 l cl s 162 2070 m 157 2069 l 154 2064 l 153 2057 l
 153 2052 l 154 2045 l 157 2041 l 162 2039 l 165 2039 l 169 2041 l 172 2045 l
 173 2052 l 173 2057 l 172 2064 l 169 2069 l 165 2070 l 162 2070 l cl s 68 2293
 m 71 2294 l 76 2299 l 76 2268 l s 108 2299 m 93 2278 l 116 2278 l s 108 2299 m
 108 2268 l s 132 2299 m 127 2297 l 124 2293 l 123 2286 l 123 2281 l 124 2274 l
 127 2269 l 132 2268 l 135 2268 l 139 2269 l 142 2274 l 144 2281 l 144 2286 l
 142 2293 l 139 2297 l 135 2299 l 132 2299 l cl s 162 2299 m 157 2297 l 154
2293
 l 153 2286 l 153 2281 l 154 2274 l 157 2269 l 162 2268 l 165 2268 l 169 2269 l
 172 2274 l 173 2281 l 173 2286 l 172 2293 l 169 2297 l 165 2299 l 162 2299 l
cl
 s 222 683 m 2001 683 l s 222 716 m 222 683 l s 258 699 m 258 683 l s 293 699 m
 293 683 l s 329 699 m 329 683 l s 365 699 m 365 683 l s 400 716 m 400 683 l s
 436 699 m 436 683 l s 471 699 m 471 683 l s 507 699 m 507 683 l s 542 699 m
542
 683 l s 578 716 m 578 683 l s 614 699 m 614 683 l s 649 699 m 649 683 l s 685
 699 m 685 683 l s 720 699 m 720 683 l s 756 716 m 756 683 l s 791 699 m 791
683
 l s 827 699 m 827 683 l s 863 699 m 863 683 l s 898 699 m 898 683 l s 934 716
m
 934 683 l s 969 699 m 969 683 l s 1005 699 m 1005 683 l s 1040 699 m 1040 683
l
 s 1076 699 m 1076 683 l s 1112 716 m 1112 683 l s 1147 699 m 1147 683 l s 1183
 699 m 1183 683 l s 1218 699 m 1218 683 l s 1254 699 m 1254 683 l s 1289 716 m
 1289 683 l s 1325 699 m 1325 683 l s 1360 699 m 1360 683 l s 1396 699 m 1396
 683 l s 1432 699 m 1432 683 l s 1467 716 m 1467 683 l s 1503 699 m 1503 683 l
s
 1538 699 m 1538 683 l s 1574 699 m 1574 683 l s 1609 699 m 1609 683 l s 1645
 716 m 1645 683 l s 1681 699 m 1681 683 l s 1716 699 m 1716 683 l s 1752 699 m
 1752 683 l s 1787 699 m 1787 683 l s 1823 716 m 1823 683 l s 1858 699 m 1858
 683 l s 1894 699 m 1894 683 l s 1930 699 m 1930 683 l s 1965 699 m 1965 683 l
s
 2001 716 m 2001 683 l s 222 716 m 222 683 l s 2001 716 m 2001 683 l s 215 661
m
 231 661 l 222 649 l 227 649 l 230 647 l 231 646 l 233 641 l 233 638 l 231 634
l
 228 631 l 224 629 l 219 629 l 213 632 l 212 635 l s 371 661 m 387 661 l 378
649
 l 382 649 l 385 647 l 387 646 l 388 641 l 388 638 l 387 634 l 384 631 l 379
629
 l 375 629 l 369 632 l 368 635 l s 400 632 m 399 631 l 400 629 l 402 631 l 400
 632 l cl s 430 661 m 415 661 l 413 647 l 415 649 l 419 650 l 424 650 l 428 649
 l 431 646 l 433 641 l 433 638 l 431 634 l 428 631 l 424 629 l 419 629 l 413
632
 l 412 635 l s 582 661 m 568 640 l 590 640 l s 582 661 m 582 629 l s 738 661 m
 723 640 l 745 640 l s 738 661 m 738 629 l s 756 632 m 754 631 l 756 629 l 757
 631 l 756 632 l cl s 785 661 m 771 661 l 769 647 l 771 649 l 775 650 l 780 650
 l 784 649 l 787 646 l 788 641 l 788 638 l 787 634 l 784 631 l 780 629 l 775
629
 l 769 632 l 768 635 l s 941 661 m 926 661 l 925 647 l 926 649 l 931 650 l 935
 650 l 940 649 l 943 646 l 944 641 l 944 638 l 943 634 l 940 631 l 935 629 l
931
 629 l 926 631 l 925 632 l 923 635 l s 1097 661 m 1082 661 l 1080 647 l 1082
649
 l 1086 650 l 1091 650 l 1095 649 l 1098 646 l 1100 641 l 1100 638 l 1098 634 l
 1095 631 l 1091 629 l 1086 629 l 1080 632 l 1079 635 l s 1112 632 m 1110 631 l
 1112 629 l 1113 631 l 1112 632 l cl s 1141 661 m 1126 661 l 1125 647 l 1126
649
 l 1131 650 l 1135 650 l 1140 649 l 1143 646 l 1144 641 l 1144 638 l 1143 634 l
 1140 631 l 1135 629 l 1131 629 l 1126 631 l 1125 632 l 1123 635 l s 1298 656 m
 1297 659 l 1292 661 l 1289 661 l 1285 659 l 1282 655 l 1280 647 l 1280 640 l
 1282 634 l 1285 631 l 1289 629 l 1291 629 l 1295 631 l 1298 634 l 1300 638 l
 1300 640 l 1298 644 l 1295 647 l 1291 649 l 1289 649 l 1285 647 l 1282 644 l
 1280 640 l s 1454 656 m 1452 659 l 1448 661 l 1445 661 l 1441 659 l 1438 655 l
 1436 647 l 1436 640 l 1438 634 l 1441 631 l 1445 629 l 1446 629 l 1451 631 l
 1454 634 l 1455 638 l 1455 640 l 1454 644 l 1451 647 l 1446 649 l 1445 649 l
 1441 647 l 1438 644 l 1436 640 l s 1467 632 m 1466 631 l 1467 629 l 1469 631 l
 1467 632 l cl s 1497 661 m 1482 661 l 1481 647 l 1482 649 l 1486 650 l 1491
650
 l 1495 649 l 1498 646 l 1500 641 l 1500 638 l 1498 634 l 1495 631 l 1491 629 l
 1486 629 l 1482 631 l 1481 632 l 1479 635 l s 1655 661 m 1641 629 l s 1635 661
 m 1655 661 l s 1811 661 m 1796 629 l s 1790 661 m 1811 661 l s 1823 632 m 1821
 631 l 1823 629 l 1824 631 l 1823 632 l cl s 1853 661 m 1838 661 l 1836 647 l
 1838 649 l 1842 650 l 1847 650 l 1851 649 l 1854 646 l 1855 641 l 1855 638 l
 1854 634 l 1851 631 l 1847 629 l 1842 629 l 1836 632 l 1835 635 l s 1998 661 m
 1993 659 l 1992 656 l 1992 653 l 1993 650 l 2002 647 l 2007 646 l 2010 643 l
 2011 640 l 2011 635 l 2010 632 l 2004 629 l 1998 629 l 1993 631 l 1992 632 l
 1990 635 l 1990 640 l 1992 643 l 1995 646 l 1999 647 l 2008 650 l 2010 653 l
 2010 656 l 2008 659 l 2004 661 l 1998 661 l cl s [12 12] 0 sd 222 683 m 222
683
 l 471 683 l 471 685 l 507 685 l 507 689 l 542 689 l 542 734 l 578 734 l 578
774
 l 614 774 l 614 809 l 649 809 l 649 786 l 685 786 l 685 797 l 720 797 l 720
786
 l 756 786 l 756 809 l 791 809 l 791 797 l 827 797 l 827 843 l 863 843 l 863
820
 l 898 820 l 898 822 l 934 822 l 934 799 l 969 799 l 969 746 l 1005 746 l 1005
 689 l 1040 689 l 1040 683 l 1112 683 l 1112 683 l 2001 683 l 2001 683 l s
 [4 8] 0 sd 222 683 m 222 683 l 400 683 l 400 689 l 436 689 l 436 751 l 471 751
 l 471 849 l 507 849 l 507 860 l 542 860 l 542 906 l 578 906 l 578 908 l 614
908
 l 614 963 l 649 963 l 649 900 l 685 900 l 685 931 l 720 931 l 720 894 l 756
894
 l 756 943 l 791 943 l 791 932 l 827 932 l 827 889 l 863 889 l 863 854 l 898
854
 l 898 852 l 934 852 l 934 774 l 969 774 l 969 711 l 1005 711 l 1005 685 l 1040
 685 l 1040 683 l 1112 683 l 1112 683 l 2001 683 l 2001 683 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
